Delicacies of the Mass Perturbation in the Schwinger Model on a Circle

The Hilbert bundle for the massless fermions of the Schwinger model on a circle, over the space of gauge field configurations, is topologically non-trivial (twisted). The corresponding bundle for massive fermions is topologically trivial (periodic). Since the structure of the fermionic Hilbert bundle changes discontinuously the possibility of perturbing in the mass is thrown into doubt. In this article, we show that a direct application of the anti-adiabatic theorem of Low, allows the structure of the massless theory to be dynamically preserved in the strong coupling limit, ${e\over m}>>1$. This justifies the use of perturbation theory in the bosonized version of the model, in this limit.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Beginning-Of-File-Named:delipics.ps
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 504 504
%%Creator: Mathematica
%%EndComments
/Mfontsize 10 def
/Mlmarg .5 72 mul def
/Mrmarg .5 72 mul def
/Mbmarg .5 72 mul def
/Mtmarg .5 72 mul def
/Mwidth 7 72 mul def
/Mheight 7 72 mul def
/Mtransform {  } bind def
/Mnodistort true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 1
MathPictureStart
% Scaling calculations
0.49066 0.09337 0.5 0.08253 [
[(-5)] 0.02381 0.4875 0 1 Msboxa
[(-4)] 0.11718 0.4875 0 1 Msboxa
[(-3)] 0.21055 0.4875 0 1 Msboxa
[(-2)] 0.30392 0.4875 0 1 Msboxa
[(-1)] 0.39729 0.4875 0 1 Msboxa
[(1)] 0.58403 0.4875 0 1 Msboxa
[(2)] 0.6774 0.4875 0 1 Msboxa
[(3)] 0.77077 0.4875 0 1 Msboxa
[(4)] 0.86415 0.4875 0 1 Msboxa
[(5)] 0.95752 0.4875 0 1 Msboxa
[(-6)] 0.47816 0.00481 1 0 Msboxa
[(-4)] 0.47816 0.16987 1 0 Msboxa
[(-2)] 0.47816 0.33494 1 0 Msboxa
[(2)] 0.47816 0.66506 1 0 Msboxa
[(4)] 0.47816 0.83013 1 0 Msboxa
[(6)] 0.47816 0.99519 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0 0.5 moveto
1 0.5 lineto
stroke
0.02381 0.49375 moveto
0.02381 0.50625 lineto
stroke
0 setgray
[(-5)] 0.02381 0.4875 0 1 Mshowa
0.11718 0.49375 moveto
0.11718 0.50625 lineto
stroke
0 setgray
[(-4)] 0.11718 0.4875 0 1 Mshowa
0.21055 0.49375 moveto
0.21055 0.50625 lineto
stroke
0 setgray
[(-3)] 0.21055 0.4875 0 1 Mshowa
0.30392 0.49375 moveto
0.30392 0.50625 lineto
stroke
0 setgray
[(-2)] 0.30392 0.4875 0 1 Mshowa
0.39729 0.49375 moveto
0.39729 0.50625 lineto
stroke
0 setgray
[(-1)] 0.39729 0.4875 0 1 Mshowa
0.58403 0.49375 moveto
0.58403 0.50625 lineto
stroke
0 setgray
[(1)] 0.58403 0.4875 0 1 Mshowa
0.6774 0.49375 moveto
0.6774 0.50625 lineto
stroke
0 setgray
[(2)] 0.6774 0.4875 0 1 Mshowa
0.77077 0.49375 moveto
0.77077 0.50625 lineto
stroke
0 setgray
[(3)] 0.77077 0.4875 0 1 Mshowa
0.86415 0.49375 moveto
0.86415 0.50625 lineto
stroke
0 setgray
[(4)] 0.86415 0.4875 0 1 Mshowa
0.95752 0.49375 moveto
0.95752 0.50625 lineto
stroke
0 setgray
[(5)] 0.95752 0.4875 0 1 Mshowa
0.49066 0 moveto
0.49066 1 lineto
stroke
0.48441 0.00481 moveto
0.49691 0.00481 lineto
stroke
0 setgray
[(-6)] 0.47816 0.00481 1 0 Mshowa
0.48441 0.16987 moveto
0.49691 0.16987 lineto
stroke
0 setgray
[(-4)] 0.47816 0.16987 1 0 Mshowa
0.48441 0.33494 moveto
0.49691 0.33494 lineto
stroke
0 setgray
[(-2)] 0.47816 0.33494 1 0 Mshowa
0.48441 0.66506 moveto
0.49691 0.66506 lineto
stroke
0 setgray
[(2)] 0.47816 0.66506 1 0 Mshowa
0.48441 0.83013 moveto
0.49691 0.83013 lineto
stroke
0 setgray
[(4)] 0.47816 0.83013 1 0 Mshowa
0.48441 0.99519 moveto
0.49691 0.99519 lineto
stroke
0 setgray
[(6)] 0.47816 0.99519 1 0 Mshowa
grestore
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
0 setgray
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.96137 moveto
0.06349 0.93028 lineto
0.10317 0.89986 lineto
0.14286 0.87025 lineto
0.18254 0.84169 lineto
0.22222 0.81444 lineto
0.2619 0.78889 lineto
0.30159 0.76553 lineto
0.34127 0.74497 lineto
0.38095 0.72798 lineto
0.40079 0.72109 lineto
0.42063 0.71542 lineto
0.44048 0.71105 lineto
0.4504 0.70938 lineto
0.46032 0.70807 lineto
0.47024 0.70712 lineto
0.4752 0.70678 lineto
0.47768 0.70665 lineto
0.48016 0.70654 lineto
0.48264 0.70645 lineto
0.48388 0.70642 lineto
0.48512 0.70639 lineto
0.48636 0.70637 lineto
0.4876 0.70635 lineto
0.48884 0.70634 lineto
0.49008 0.70633 lineto
0.49132 0.70633 lineto
0.49256 0.70634 lineto
0.4938 0.70635 lineto
0.49504 0.70637 lineto
0.49628 0.70639 lineto
0.49752 0.70642 lineto
0.5 0.7065 lineto
0.50248 0.70659 lineto
0.50496 0.70672 lineto
0.50992 0.70703 lineto
0.51488 0.70744 lineto
0.51984 0.70794 lineto
0.52976 0.70921 lineto
0.53968 0.71083 lineto
0.55952 0.71512 lineto
0.57937 0.72073 lineto
0.61905 0.73548 lineto
0.65873 0.75425 lineto
0.69841 0.77621 lineto
0.7381 0.80068 lineto
0.77778 0.82708 lineto
0.81746 0.85498 lineto
0.85714 0.88407 lineto
0.89683 0.91408 lineto
Mistroke
0.93651 0.94484 lineto
0.97619 0.97619 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.03863 moveto
0.06349 0.06972 lineto
0.10317 0.10014 lineto
0.14286 0.12975 lineto
0.18254 0.15831 lineto
0.22222 0.18556 lineto
0.2619 0.21111 lineto
0.30159 0.23447 lineto
0.34127 0.25503 lineto
0.38095 0.27202 lineto
0.40079 0.27891 lineto
0.42063 0.28458 lineto
0.44048 0.28895 lineto
0.4504 0.29062 lineto
0.46032 0.29193 lineto
0.47024 0.29288 lineto
0.4752 0.29322 lineto
0.47768 0.29335 lineto
0.48016 0.29346 lineto
0.48264 0.29355 lineto
0.48388 0.29358 lineto
0.48512 0.29361 lineto
0.48636 0.29363 lineto
0.4876 0.29365 lineto
0.48884 0.29366 lineto
0.49008 0.29367 lineto
0.49132 0.29367 lineto
0.49256 0.29366 lineto
0.4938 0.29365 lineto
0.49504 0.29363 lineto
0.49628 0.29361 lineto
0.49752 0.29358 lineto
0.5 0.2935 lineto
0.50248 0.29341 lineto
0.50496 0.29328 lineto
0.50992 0.29297 lineto
0.51488 0.29256 lineto
0.51984 0.29206 lineto
0.52976 0.29079 lineto
0.53968 0.28917 lineto
0.55952 0.28488 lineto
0.57937 0.27927 lineto
0.61905 0.26452 lineto
0.65873 0.24575 lineto
0.69841 0.22379 lineto
0.7381 0.19932 lineto
0.77778 0.17292 lineto
0.81746 0.14502 lineto
0.85714 0.11593 lineto
0.89683 0.08592 lineto
Mistroke
0.93651 0.05516 lineto
0.97619 0.02381 lineto
Mfstroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.08734 moveto
0.06349 0.12241 lineto
0.10317 0.15749 lineto
0.14286 0.19257 lineto
0.18254 0.22764 lineto
0.22222 0.26272 lineto
0.2619 0.2978 lineto
0.30159 0.33287 lineto
0.34127 0.36795 lineto
0.38095 0.40302 lineto
0.42063 0.4381 lineto
0.46032 0.47318 lineto
0.5 0.50825 lineto
0.53968 0.54333 lineto
0.57937 0.57841 lineto
0.61905 0.61348 lineto
0.65873 0.64856 lineto
0.69841 0.68363 lineto
0.7381 0.71871 lineto
0.77778 0.75379 lineto
0.81746 0.78886 lineto
0.85714 0.82394 lineto
0.89683 0.85902 lineto
0.93651 0.89409 lineto
0.97619 0.92917 lineto
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.91266 moveto
0.06349 0.87759 lineto
0.10317 0.84251 lineto
0.14286 0.80743 lineto
0.18254 0.77236 lineto
0.22222 0.73728 lineto
0.2619 0.7022 lineto
0.30159 0.66713 lineto
0.34127 0.63205 lineto
0.38095 0.59698 lineto
0.42063 0.5619 lineto
0.46032 0.52682 lineto
0.5 0.49175 lineto
0.53968 0.45667 lineto
0.57937 0.42159 lineto
0.61905 0.38652 lineto
0.65873 0.35144 lineto
0.69841 0.31637 lineto
0.7381 0.28129 lineto
0.77778 0.24621 lineto
0.81746 0.21114 lineto
0.85714 0.17606 lineto
0.89683 0.14098 lineto
0.93651 0.10591 lineto
0.97619 0.07083 lineto
stroke
grestore
grestore
grestore
gsave
gsave
gsave
0.02 setlinewidth
0.04248 0.94667 Mdot
0.13585 0.87541 Mdot
0.22923 0.8098 Mdot
0.3226 0.75425 Mdot
0.41597 0.71664 Mdot
0.50934 0.70699 Mdot
0.60271 0.72887 Mdot
0.69608 0.77485 Mdot
0.78945 0.83515 Mdot
0.88282 0.9034 Mdot
0.97619 0.97619 Mdot
grestore
grestore
grestore
gsave
gsave
gsave
0.02 setlinewidth
0.04248 0.05333 Mdot
0.13585 0.12459 Mdot
0.22923 0.1902 Mdot
0.3226 0.24575 Mdot
0.41597 0.28336 Mdot
0.50934 0.29301 Mdot
0.60271 0.27113 Mdot
0.69608 0.22515 Mdot
0.78945 0.16485 Mdot
0.88282 0.0966 Mdot
0.97619 0.02381 Mdot
grestore
grestore
grestore
gsave
gsave
gsave
0.02 setlinewidth
0.04248 0.10385 Mdot
0.13585 0.18638 Mdot
0.22923 0.26891 Mdot
0.3226 0.35144 Mdot
0.41597 0.43397 Mdot
0.50934 0.51651 Mdot
0.60271 0.59904 Mdot
0.69608 0.68157 Mdot
0.78945 0.7641 Mdot
0.88282 0.84664 Mdot
0.97619 0.92917 Mdot
grestore
grestore
grestore
gsave
gsave
gsave
0.02 setlinewidth
0.04248 0.89615 Mdot
0.13585 0.81362 Mdot
0.22923 0.73109 Mdot
0.3226 0.64856 Mdot
0.41597 0.56603 Mdot
0.50934 0.48349 Mdot
0.60271 0.40096 Mdot
0.69608 0.31843 Mdot
0.78945 0.2359 Mdot
0.88282 0.15336 Mdot
0.97619 0.07083 Mdot
grestore
grestore
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.30392 0.79725 moveto
0.31948 0.78888 lineto
0.33505 0.78099 lineto
0.35061 0.77363 lineto
0.36617 0.76685 lineto
0.38173 0.7607 lineto
0.39729 0.75524 lineto
0.41285 0.7505 lineto
0.42842 0.74655 lineto
0.44398 0.74343 lineto
0.45176 0.74219 lineto
0.45954 0.74117 lineto
0.46732 0.74037 lineto
0.47121 0.74006 lineto
0.4751 0.7398 lineto
0.47899 0.7396 lineto
0.48094 0.73952 lineto
0.48288 0.73946 lineto
0.48483 0.73941 lineto
0.4858 0.73939 lineto
0.48677 0.73937 lineto
0.48775 0.73936 lineto
0.48823 0.73935 lineto
0.48872 0.73935 lineto
0.4892 0.73935 lineto
0.48969 0.73935 lineto
0.49018 0.73934 lineto
0.49066 0.73934 lineto
0.49115 0.73934 lineto
0.49164 0.73935 lineto
0.49212 0.73935 lineto
0.49261 0.73935 lineto
0.49358 0.73936 lineto
0.49455 0.73937 lineto
0.49553 0.73939 lineto
0.4965 0.73941 lineto
0.49844 0.73946 lineto
0.50039 0.73952 lineto
0.50233 0.7396 lineto
0.50622 0.7398 lineto
0.51012 0.74006 lineto
0.51401 0.74037 lineto
0.52179 0.74117 lineto
0.53735 0.74343 lineto
0.55291 0.74655 lineto
0.56847 0.7505 lineto
0.58403 0.75524 lineto
0.5996 0.7607 lineto
0.61516 0.76685 lineto
0.63072 0.77363 lineto
Mistroke
0.64628 0.78099 lineto
0.66184 0.78888 lineto
0.6774 0.79725 lineto
Mfstroke
grestore
grestore
grestore
gsave
0.004 setlinewidth
0.66807 0.80042 moveto
0.6774 0.79725 lineto
0.66807 0.78392 lineto
stroke
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.30392 0.20275 moveto
0.31948 0.21112 lineto
0.33505 0.21901 lineto
0.35061 0.22637 lineto
0.36617 0.23315 lineto
0.38173 0.2393 lineto
0.39729 0.24476 lineto
0.41285 0.2495 lineto
0.42842 0.25345 lineto
0.44398 0.25657 lineto
0.45176 0.25781 lineto
0.45954 0.25883 lineto
0.46732 0.25963 lineto
0.47121 0.25994 lineto
0.4751 0.2602 lineto
0.47899 0.2604 lineto
0.48094 0.26048 lineto
0.48288 0.26054 lineto
0.48483 0.26059 lineto
0.4858 0.26061 lineto
0.48677 0.26063 lineto
0.48775 0.26064 lineto
0.48823 0.26065 lineto
0.48872 0.26065 lineto
0.4892 0.26065 lineto
0.48969 0.26065 lineto
0.49018 0.26066 lineto
0.49066 0.26066 lineto
0.49115 0.26066 lineto
0.49164 0.26065 lineto
0.49212 0.26065 lineto
0.49261 0.26065 lineto
0.49358 0.26064 lineto
0.49455 0.26063 lineto
0.49553 0.26061 lineto
0.4965 0.26059 lineto
0.49844 0.26054 lineto
0.50039 0.26048 lineto
0.50233 0.2604 lineto
0.50622 0.2602 lineto
0.51012 0.25994 lineto
0.51401 0.25963 lineto
0.52179 0.25883 lineto
0.53735 0.25657 lineto
0.55291 0.25345 lineto
0.56847 0.2495 lineto
0.58403 0.24476 lineto
0.5996 0.2393 lineto
0.61516 0.23315 lineto
0.63072 0.22637 lineto
Mistroke
0.64628 0.21901 lineto
0.66184 0.21112 lineto
0.6774 0.20275 lineto
Mfstroke
grestore
grestore
grestore
gsave
0.004 setlinewidth
0.66807 0.19958 moveto
0.6774 0.20275 lineto
0.66807 0.21608 lineto
stroke
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.30392 0.36795 moveto
0.31948 0.3817 lineto
0.33505 0.39546 lineto
0.35061 0.40921 lineto
0.36617 0.42297 lineto
0.38173 0.43673 lineto
0.39729 0.45048 lineto
0.41285 0.46424 lineto
0.42842 0.47799 lineto
0.44398 0.49175 lineto
0.45954 0.5055 lineto
0.4751 0.51926 lineto
0.49066 0.53301 lineto
0.50622 0.54677 lineto
0.52179 0.56052 lineto
0.53735 0.57428 lineto
0.55291 0.58803 lineto
0.56847 0.60179 lineto
0.58403 0.61555 lineto
0.5996 0.6293 lineto
0.61516 0.64306 lineto
0.63072 0.65681 lineto
0.64628 0.67057 lineto
0.66184 0.68432 lineto
0.6774 0.69808 lineto
stroke
grestore
grestore
grestore
gsave
0.004 setlinewidth
0.66807 0.69808 moveto
0.6774 0.69808 lineto
0.66807 0.68157 lineto
stroke
grestore
gsave
gsave
gsave
0.004 setlinewidth
0.30392 0.63205 moveto
0.31948 0.6183 lineto
0.33505 0.60454 lineto
0.35061 0.59079 lineto
0.36617 0.57703 lineto
0.38173 0.56327 lineto
0.39729 0.54952 lineto
0.41285 0.53576 lineto
0.42842 0.52201 lineto
0.44398 0.50825 lineto
0.45954 0.4945 lineto
0.4751 0.48074 lineto
0.49066 0.46699 lineto
0.50622 0.45323 lineto
0.52179 0.43948 lineto
0.53735 0.42572 lineto
0.55291 0.41197 lineto
0.56847 0.39821 lineto
0.58403 0.38445 lineto
0.5996 0.3707 lineto
0.61516 0.35694 lineto
0.63072 0.34319 lineto
0.64628 0.32943 lineto
0.66184 0.31568 lineto
0.6774 0.30192 lineto
stroke
grestore
grestore
grestore
gsave
0.004 setlinewidth
0.66807 0.30192 moveto
0.6774 0.30192 lineto
0.66807 0.31843 lineto
stroke
grestore
gsave
0 setgray
[(positive,massive)] 0.72409 0.8879 0 0 Mshowa
grestore
gsave
0 setgray
[(negative,massive)] 0.72409 0.1121 0 0 Mshowa
grestore
gsave
0 setgray
[(positive,massless)] 0.72409 0.58253 0 0 Mshowa
grestore
gsave
0 setgray
[(negative,massless)] 0.72409 0.41747 0 0 Mshowa
grestore
grestore
% End of Graphics
MathPictureEnd
